A Sojourn Through $c=1$ String Theory

We revisit the $S$-matrix, the thermal $S$-matrix and the thermal free energy of $c=1$ string theory from the worldsheet perspective. By numerically integrating Virasoro conformal blocks with DOZZ structure constants, we compute the scattering amplitudes and thermal amplitudes up to 6-point at tree level and up to 3-point at one loop, in addition to the genus two thermal free energy. All results are in agreement with the predicted answers from the $c=1$ matrix model.

==> figure/genus_two_plumbing_channels.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [draw opacity=0] (154.31,229.53) .. controls (147.19,239) and (136.77,244.97) .. (125.53,244.78) .. controls (115.07,244.6) and (106.02,239.11) .. (100.11,230.53) -- (128.31,203.32) -- cycle ; \draw   (154.31,229.53) .. controls (147.19,239) and (136.77,244.97) .. (125.53,244.78) .. controls (115.07,244.6) and (106.02,239.11) .. (100.11,230.53) ;  
\draw  [draw opacity=0] (106.1,237.26) .. controls (112.17,234.62) and (119.03,233.14) .. (126.27,233.2) .. controls (133.37,233.25) and (140.03,234.76) .. (145.88,237.39) -- (125.3,270.17) -- cycle ; \draw   (106.1,237.26) .. controls (112.17,234.62) and (119.03,233.14) .. (126.27,233.2) .. controls (133.37,233.25) and (140.03,234.76) .. (145.88,237.39) ;  
\draw  [draw opacity=0] (179,251.42) .. controls (171.03,266.55) and (151.2,277.28) .. (128,277.29) .. controls (97.75,277.31) and (73.22,259.14) .. (73.2,236.69) .. controls (73.19,214.25) and (97.69,196.04) .. (127.94,196.02) .. controls (150.06,196.01) and (169.13,205.73) .. (177.78,219.73) -- (127.97,236.66) -- cycle ; \draw   (179,251.42) .. controls (171.03,266.55) and (151.2,277.28) .. (128,277.29) .. controls (97.75,277.31) and (73.22,259.14) .. (73.2,236.69) .. controls (73.19,214.25) and (97.69,196.04) .. (127.94,196.02) .. controls (150.06,196.01) and (169.13,205.73) .. (177.78,219.73) ;  
\draw  [draw opacity=0] (351.89,226.64) .. controls (344.77,236.11) and (334.35,242.08) .. (323.11,241.89) .. controls (312.64,241.71) and (303.6,236.22) .. (297.69,227.64) -- (325.89,200.43) -- cycle ; \draw   (351.89,226.64) .. controls (344.77,236.11) and (334.35,242.08) .. (323.11,241.89) .. controls (312.64,241.71) and (303.6,236.22) .. (297.69,227.64) ;  
\draw  [draw opacity=0] (303.59,234.41) .. controls (309.68,231.74) and (316.58,230.25) .. (323.85,230.31) .. controls (331.15,230.36) and (337.99,231.95) .. (343.94,234.72) -- (322.88,267.27) -- cycle ; \draw   (303.59,234.41) .. controls (309.68,231.74) and (316.58,230.25) .. (323.85,230.31) .. controls (331.15,230.36) and (337.99,231.95) .. (343.94,234.72) ;  
\draw  [draw opacity=0] (265.7,218.36) .. controls (273.84,202.1) and (296.3,190.16) .. (322.89,189.7) .. controls (356.58,189.11) and (384.15,207.18) .. (384.45,230.06) .. controls (384.75,252.95) and (357.68,271.97) .. (323.99,272.56) .. controls (297.32,273.03) and (274.49,261.8) .. (265.98,245.76) -- (323.44,231.13) -- cycle ; \draw   (265.7,218.36) .. controls (273.84,202.1) and (296.3,190.16) .. (322.89,189.7) .. controls (356.58,189.11) and (384.15,207.18) .. (384.45,230.06) .. controls (384.75,252.95) and (357.68,271.97) .. (323.99,272.56) .. controls (297.32,273.03) and (274.49,261.8) .. (265.98,245.76) ;  
\draw    (177.93,253.3) .. controls (184.47,244.01) and (189,247.14) .. (196.23,246.28) ;
\draw    (176.44,217.69) .. controls (181.13,224.73) and (193.04,225.25) .. (199.9,225.06) ;
\draw    (250.96,222.72) .. controls (256.65,221.94) and (263.66,222.34) .. (266.68,216.54) ;
\draw    (245.93,244.89) .. controls (261,244.67) and (262.62,241.46) .. (265.98,245.76) ;
\draw    (199.9,225.06) -- (250.96,222.72) ;
\draw    (196.23,246.28) -- (245.93,244.89) ;
\draw   (434,238.77) .. controls (434,220.67) and (449.67,206) .. (469,206) .. controls (488.33,206) and (504,220.67) .. (504,238.77) .. controls (504,256.87) and (488.33,271.54) .. (469,271.54) .. controls (449.67,271.54) and (434,256.87) .. (434,238.77) -- cycle ;
\draw    (504,238.77) -- (567,239) ;
\draw   (567,238.77) .. controls (567,220.67) and (582.67,206) .. (602,206) .. controls (621.33,206) and (637,220.67) .. (637,238.77) .. controls (637,256.87) and (621.33,271.54) .. (602,271.54) .. controls (582.67,271.54) and (567,256.87) .. (567,238.77) -- cycle ;
\draw   (85.72,78.23) .. controls (85.72,49.09) and (152.43,25.46) .. (234.72,25.46) .. controls (317.01,25.46) and (383.72,49.09) .. (383.72,78.23) .. controls (383.72,107.37) and (317.01,131) .. (234.72,131) .. controls (152.43,131) and (85.72,107.37) .. (85.72,78.23) -- cycle ;
\draw    (140.55,91.3) .. controls (167.55,111.3) and (285.55,118.3) .. (329.55,92.3) ;
\draw    (131.3,92.63) .. controls (185.3,83.63) and (305.55,88.3) .. (337.55,93.3) ;
\draw    (326.55,68.3) .. controls (304.13,53.62) and (178.13,47.62) .. (142.55,67.3) ;
\draw    (335.3,67.63) .. controls (299.3,73.63) and (177.3,72.63) .. (131.3,65.63) ;
\draw   (443,84) .. controls (443,56.94) and (483.74,35) .. (534,35) .. controls (584.26,35) and (625,56.94) .. (625,84) .. controls (625,111.06) and (584.26,133) .. (534,133) .. controls (483.74,133) and (443,111.06) .. (443,84) -- cycle ;
\draw    (443,84) -- (625,84) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (234.67,109.7) .. controls (244.33,114.03) and (242.33,128.03) .. (234.72,131) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (234.67,109.7) .. controls (220.38,115.86) and (232.38,134.86) .. (234.72,131) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (235.94,71.21) .. controls (245.49,74.78) and (243.14,85.66) .. (235.46,87.83) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (235.94,71.21) .. controls (221.51,75.74) and (233.03,90.8) .. (235.46,87.83) ;
\draw [color={rgb, 255:red, 52; green, 92; blue, 228 }  ,draw opacity=1 ]   (100.46,80.47) .. controls (111.34,140.93) and (363.79,136.6) .. (368.46,82.47) ;
\draw [color={rgb, 255:red, 52; green, 92; blue, 228 }  ,draw opacity=1 ]   (100.46,80.47) .. controls (76.88,24.02) and (370.88,3.02) .. (368.46,82.47) ;
\draw [color={rgb, 255:red, 52; green, 92; blue, 228 }  ,draw opacity=1 ]   (129.46,60.47) .. controls (102.33,91.33) and (384.04,88.8) .. (344.04,61.8) ;
\draw [color={rgb, 255:red, 52; green, 92; blue, 228 }  ,draw opacity=1 ]   (129.46,60.47) .. controls (146.04,40.57) and (316.04,39.57) .. (344.04,61.8) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (127.67,244.7) .. controls (137.33,249.03) and (135.49,274.05) .. (127.88,277.02) ;
\draw [color={rgb, 255:red, 52; green, 92; blue, 228 }  ,draw opacity=1 ]   (90.96,234.09) .. controls (90,272.67) and (171,271.67) .. (168.38,233.41) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (127.67,244.7) .. controls (113.38,250.86) and (125.54,280.88) .. (127.88,277.02) ;
\draw [color={rgb, 255:red, 52; green, 92; blue, 228 }  ,draw opacity=1 ]   (90.96,234.09) .. controls (89,210.67) and (163,197.67) .. (168.38,233.41) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (327.67,241.69) .. controls (337.33,246.02) and (337.69,267.73) .. (327.69,272.73) ;
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (327.67,241.69) .. controls (313.38,247.84) and (320.38,273.8) .. (327.69,272.73) ;
\draw [color={rgb, 255:red, 52; green, 92; blue, 228 }  ,draw opacity=1 ]   (282.96,228.09) .. controls (282,266.67) and (363,265.67) .. (360.38,227.41) ;
\draw [color={rgb, 255:red, 52; green, 92; blue, 228 }  ,draw opacity=1 ]   (282.96,228.09) .. controls (281,204.67) and (355,191.67) .. (360.38,227.41) ;

\draw (462,182) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q_{L}$};
\draw (595,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q_{R}$};
\draw (529,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q_{B}$};
\draw (573,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q_{0}$};
\draw (561,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q_{1}$};
\draw (571,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q_{\infty }$};
\draw (19,8) node [anchor=north west][inner sep=0.75pt] [font=\large\rmfamily] [align=left] {Theta};
\draw (19,167) node [anchor=north west][inner sep=0.75pt] [font=\large\rmfamily] [align=left] {Glass};


\end{tikzpicture}


==> figure/sphere_five_point_linear_block.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw (80.29,201.16) -- (303.96,200.96);
\draw (129.99,126.94) -- (131,201.96);
\draw (191.11,126.04) -- (192.12,201.06);
\draw (252.63,125.43) -- (253.63,200.44);

\draw (373.93,201.16) -- (597.6,200.96);
\draw (423.63,126.94) -- (424.64,201.96);
\draw (479.65,124.01) -- (506.5,159.71);
\draw (506.5,159.71) -- (533.65,124.12);
\draw (506.5,159.71) -- (506.5,200.98);

\draw (82.32,177.36) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_2}{2}}$};
\draw (121.81,103.35) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega}{2}}$};
\draw (183.5,103.35) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_1}{2}}$};
\draw (245.19,103.35) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_3}{2}}$};
\draw (278.5,177.36) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_4}{2}}$};
\draw (149.83,179.19) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_1}$};
\draw (211.52,179.19) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_2}$};

\draw (375.97,177.36) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_2}{2}}$};
\draw (415.45,103.35) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega}{2}}$};
\draw (526.49,106.2) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_3}{2}}$};
\draw (472.14,106.2) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_1}{2}}$};
\draw (572.14,177.36) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_4}{2}}$};
\draw (454.58,179.19) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_1}$};
\draw (508.8,168.65) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_2}$};
\end{tikzpicture}


==> figure/sphere_six_point_linear_block.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw (31.5,231.52) -- (294.08,231.84);
\draw (87.38,157.03) -- (88.27,232.32);
\draw (141.36,156.13) -- (142.25,231.41);
\draw (195.68,155.52) -- (196.57,230.8);
\draw (250.16,155.52) -- (251.04,230.8);

\draw (410.77,206.37) -- (542.7,206.34);
\draw (565.76,177) -- (542.7,206.34);
\draw (565.76,235) -- (542.7,206.34);
\draw (443.63,135.31) -- (475.99,161.21);
\draw (504.63,133.91) -- (475.99,161.21);
\draw (475.99,161.21) -- (476.43,206.03);
\draw (388.36,236.03) -- (411.16,206.63);
\draw (388.17,178.03) -- (411.16,206.63);

\draw (43.65,209.7) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_4}{2}}$};
\draw (78.51,133.42) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_1}{2}}$};
\draw (132.99,133.42) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_2}{2}}$};
\draw (187.47,133.42) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_3}{2}}$};
\draw (103.44,209.48) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_1}$};
\draw (157.92,209.48) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_2}$};
\draw (241.95,133.42) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_5}{2}}$};
\draw (214.57,209.48) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_3}$};
\draw (269.27,209.7) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_6}{2}}$};

\draw (500.62,116.46) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_4}{2}}$};
\draw (376.49,228.85) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_1}{2}}$};
\draw (381.35,158.85) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_2}{2}}$};
\draw (435.23,116.35) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_3}{2}}$};
\draw (433.99,186.91) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_1}$};
\draw (505.86,186.25) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_2}$};
\draw (563.71,158.99) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_5}{2}}$};
\draw (477.99,168.21) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_3}$};
\draw (567.58,228.98) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_6}{2}}$};
\end{tikzpicture}


==> figure/torus_three_point_necklace_block.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\draw (67.53,153.25) .. controls (67.53,134.34) and (82.19,119.01) .. (100.27,119.01)
  .. controls (118.35,119.01) and (133,134.34) .. (133,153.25)
  .. controls (133,172.16) and (118.35,187.49) .. (100.27,187.49)
  .. controls (82.19,187.49) and (67.53,172.16) .. (67.53,153.25) -- cycle;
\draw (100.27,118.8) -- (100.56,83.63);
\draw (73.22,172.93) -- (43.62,200.61);
\draw (157.7,200.61) -- (127.32,172.93);

\draw (312.46,120.57) .. controls (330.54,120.54) and (345.22,135.85) .. (345.26,154.76)
  .. controls (345.29,173.67) and (330.66,189.03) .. (312.58,189.06)
  .. controls (294.5,189.09) and (279.82,173.78) .. (279.78,154.87)
  .. controls (279.75,135.96) and (294.38,120.6) .. (312.46,120.57) -- cycle;
\draw (345.45,154.76) -- (379.07,155.01);
\draw (246.16,154.62) -- (219.65,123.71);
\draw (219.76,186.45) -- (246.16,154.62);
\draw (246.16,154.62) -- (279.79,154.88);

\draw (572.17,120.57) .. controls (590.25,120.54) and (604.93,135.85) .. (604.96,154.76)
  .. controls (605,173.67) and (590.37,189.03) .. (572.28,189.06)
  .. controls (554.2,189.09) and (539.52,173.78) .. (539.49,154.87)
  .. controls (539.46,135.96) and (554.09,120.6) .. (572.17,120.57) -- cycle;
\draw (460.75,195.13) -- (505.31,153.96);
\draw (505.31,153.96) -- (460.73,101.37);
\draw (456.76,145.35) -- (478.82,123.87);
\draw (505.31,153.96) -- (538.93,154.21);

\draw (45.04,122.42) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_3}$};
\draw (131.42,124.88) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_1}$};
\draw (92.08,187.08) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_2}$};
\draw (96.63,68.17) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega}{2}}$};
\draw (156.79,197.35) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_1}{2}}$};
\draw (36.54,198.66) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_2}{2}}$};

\draw (305.15,97.82) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_3}$};
\draw (252.22,133.8) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_1}$};
\draw (304.15,188.08) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_2}$};
\draw (213.38,104.47) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega}{2}}$};
\draw (210.98,181.82) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_1}{2}}$};
\draw (379.74,144.99) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_2}{2}}$};

\draw (563.85,101.28) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_3}$};
\draw (487.41,118.04) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_1}$};
\draw (512.28,133.49) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{P_2}$};
\draw (450.57,83.32) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega}{2}}$};
\draw (445.57,140.07) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_1}{2}}$};
\draw (448.57,188.66) node [anchor=north west,inner sep=0.75pt,align=left]
  {$\displaystyle h_{\frac{\omega_2}{2}}$};
\end{tikzpicture}

